Modern Machine Learning for LHC Physicists

Depending on the point of view, modern machine learning is either providing an unprecedented boost to the numerical methods of particle physics, or it is transforming the way we do science with vast amounts of complex data. In any case, it is crucial for young researchers to stay on top of this development and apply cutting-edge methods and tools to all LHC physics tasks. These lecture notes lead students with basic knowledge of particle physics and significant enthusiasm for machine learning to relevant applications. They start with an LHC-specific motivation and a non-standard introduction to neural networks and then cover classification, unsupervised classification, generative networks, data representations, and inverse problems. Three themes defining much of the discussion are statistically defined loss functions, uncertainties, and accuracy. To understand the applications, the notes include some aspects of theoretical LHC physics. All examples are chosen from particle physics publications of the last few years, and many of them come with corresponding tutorials.

==> incl_at.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5, every node/.style={transform shape}, on top/.style={preaction={draw=white,-,line width=#1}}, on top/.default=4pt]
\node (x0) [font=\LARGE] {$x_0=0$};
\node (model0_b) [cinn_black, right of=x0, xshift=3.5cm] {};
\node (model0) [cinn, fill=Bcolor, right of=x0, xshift=3.5cm] {AT};
\node (w0) [font=\LARGE, right of=model0, xshift=0.5cm] {$\omega^{(0)}$};
\node (cpdf0) [rectangle, font=\LARGE, fill=G2color, right of=w0, xshift=1.3cm, minimum width=3.5cm, minimum height=1.2cm, rounded corners] {$p (x_1|\omega^{(0)})$};

\draw [arrow] (x0.east) -- (model0.west);
\draw [arrow] (model0.east) -- (w0.west);
\draw [arrow] (w0.east) -- (cpdf0.west);

\node (xlist) [rectangle, fill=Rcolor, below of=x0, yshift=-4.9cm, minimum width=1.5cm, minimum height=8.5cm, rounded corners] {};

\node (x1) [font=\LARGE, below of=x0, yshift=-1.3cm] {$x_1$};
\node (model1_b) [cinn_black, right of=x1, xshift=6cm, yshift=0.2cm] {};
\node (model1) [cinn, fill=Bcolor, right of=x1, xshift=6cm, yshift=0.2cm] {AT};
\node (w1) [right of=model1, align=center, xshift=0.5cm, font=\LARGE] {$\omega^{(0)}$\\$\omega^{(1)}$};
\node (cpdf1) [rectangle, right of=w1, xshift=1.3cm, yshift=-0.3cm, minimum width=3.5cm, minimum height=1.2cm, fill=G2color, font=\LARGE, rounded corners] {$p (x_2|\omega^{(1)})$};

\draw [arrow] (cpdf0.south) -- ++ (0cm, -1cm) -- ++ (-13cm, 0cm) |- ([xshift=-0.3cm]x1.west);
\draw [arrow] ([xshift=0.3cm]x1.east) -- ([yshift=-0.2cm]model1.west);
\draw [arrow] (x0.east) -- ++ (2.5cm, 0cm) -- ++ (0cm, -2cm) |- ([yshift=0.5cm]model1.west);
\draw [arrow] ([yshift=0.5cm]model1.east) -- ([yshift=0.5cm]w1.west);
\draw [arrow] ([yshift=-0.3cm]model1.east) -- ([yshift=-0.3cm]w1.west);
\draw [arrow] ([yshift=-0.3cm]w1.east) -- (cpdf1.west);

\node (xn) [font=\LARGE, below of=x1, yshift=-3cm, align=center] {$x_2$\\$\vdots$\\$x_{n-1}$};
\draw [arrow] (cpdf1.south) -- ++ (0cm, -0.7cm) -- ++ (-15.5cm, 0cm) |- ([yshift=0.7cm]xn.west);

\node (ddots) [font=\LARGE, below of=w1, xshift=-0.1cm, yshift=-0.5cm, align=center, rotate=-10] {$\ddots$};

\node (modeln_b) [cinn_black, right of=xn, xshift=10cm, yshift=0.5cm] {};
\node (modeln) [cinn, fill=Bcolor, right of=xn, xshift=10cm, yshift=0.5cm] {AT};
\node (wn) [right of=modeln, align=center, xshift=1cm, font=\LARGE] {$\omega^{(0)}$\\$\vdots$\\$\omega^{(n-1)}$};
\node (cpdfn) [rectangle, right of=wn, xshift=1.8cm, yshift=-0.8cm, minimum width=4cm, minimum height=1.2cm, fill=G2color, font=\LARGE, rounded corners] {$p (x_n|\omega^{(n-1)})$};
\node (vdots) [font=\LARGE, left of=xn, xshift=0.3cm, yshift=0.2cm] {$\vdots$};
\draw [arrow] ([xshift=-1cm, yshift=-0.4cm]xn.west) |- ([yshift=-0.8cm]xn.west);

\draw [arrow] (x0.east) -- ++ (2.5cm, 0cm) -- ++ (0cm, -6cm) |- ([yshift=0.8cm]modeln.west);
\draw [arrow] ([xshift=1.0cm]x1.east) -- ++ (0.3cm, 0cm) -- ++ (0cm, -4cm) |- ([yshift=0.5cm]modeln.west);
\draw [arrow] ([yshift=0.7cm]xn.east) -- ([yshift=0.2cm]modeln.west);
\draw [arrow] ([yshift=-0.3cm]xn.east) -- ([yshift=-0.8cm]modeln.west);
\draw [arrow] ([yshift=0.8cm]modeln.east) -- ([yshift=0.8cm]wn.west);
\draw [arrow] ([yshift=-0.8cm]modeln.east) -- ([yshift=-0.8cm]wn.west);
\draw [arrow] ([yshift=-0.8cm]wn.east) -- (cpdfn.west);
\node (vdots2) [font=\LARGE, left of=modeln, xshift=0.6cm, yshift=-0.2cm] {$\vdots$};

\node (xlast) [font=\LARGE, below of=xn, yshift=-0.2cm, align=center] {$x_n$};
\draw [arrow] (cpdfn.south) -- ++ (0cm, -0.5cm) -- ++ (-20.5cm, 0cm) |- ([xshift=-0.3cm]xlast.west);

% overlapping lines (everyone is suffering)
\draw [line, on top] ([xshift=2.5cm, yshift=-1.5cm]x0.east) -- ([xshift=2.5cm, yshift=-1.7cm]x0.east);
\draw [line, on top] ([xshift=2.5cm, yshift=-3.2cm]x0.east) -- ([xshift=2.5cm, yshift=-3.4cm]x0.east);
\draw [line, on top] ([xshift=2.5cm, yshift=-4.9cm]x0.east) -- ([xshift=2.5cm, yshift=-5.1cm]x0.east);
\draw [line, on top] ([xshift=1.3cm, yshift=-1.6cm]x1.east) -- ([xshift=1.3cm, yshift=-1.8cm]x1.east);

\end{tikzpicture}


==> incl_ddpm.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5, every node/.style={transform shape}]

\node (xT) [txt] {$x_T \sim \mathcal{N}(0,1)$};
\node (modelT_b) [cinn_black, below of=xT, yshift=-0.5cm] {};
\node (modelT) [cinn, below of=xT, yshift=-0.5cm, fill=Bcolor] {DDPM};
\node (T) [txt, left of=modelT_b, xshift=-0.5cm]{$t=T$};
\node (eps) [expr, right of = modelT_b, xshift=1cm]{$\epsilon_\theta$};
\node (xTmO) [xts, right of =eps, xshift=4cm]{$x_{T-1} = \frac{1}{\sqrt{1 - \beta_T}} \left(x_T - \frac{\beta_T}{\sqrt{\Bar{\beta}_T}} \epsilon_\theta\right) + \sigma_T z_T$};
\node (zT) [txt, above of=xTmO, yshift=0.5cm,xshift=-1.5cm] {$z_{T-1} \sim \mathcal{N}(0,1)$};

\node (modelTmO_b) [cinn_black, below of=xTmO, yshift=-0.8cm,xshift=-1.5cm] {};
\node (modelTmO) [cinn, below of=xTmO, yshift=-0.8cm, fill=Bcolor,xshift=-1.5cm] {DDPM};
\node (TmO) [txt, left of=modelTmO_b, xshift=-1cm]{$t=T-1$};

\node (epsZ) [expr, right of = modelTmO_b, xshift=1cm]{$\epsilon_\theta$};
\node (ppp) [txt, right of=epsZ, xshift=0.5cm, font=\Huge]{...};
\node (x1) [xt, right of=ppp, xshift=3cm]{$x_1 = \frac{1}{\sqrt{1 -\beta_2}}\left(x_2  - \frac{\beta_2}{\sqrt{\Bar{\beta}_2}} \epsilon_\theta \right) + \sigma_2 z_2$};
\node (z1) [txt, above of=x1, yshift=0.5cm,xshift=-1.5cm] {$z_1 \sim \mathcal{N}(0,1)$};
\node (modelO_b) [cinn_black, below of=x1, yshift=-0.8cm,xshift=-1.5cm] {};
\node (modelO) [cinn, below of=x1, yshift=-0.8cm, fill=Bcolor,xshift=-1.5cm] {DDPM};
\node (O) [txt, left of=modelO_b, xshift=-0.5cm]{$t=1$};
\node (eps0) [expr, right of=modelO_b, xshift=0.8cm]{$\epsilon_\theta$};
\node (x0) [xt, below of=eps0, yshift=-0.5cm]{$x_0 = \frac{1}{\sqrt{1 - \beta_1}} \left(x_1  - \frac{\beta_1}{\sqrt{\Bar{\beta}_1}} \epsilon_\theta\right)$};

\draw [arrow, color=black] (zT.south) -- ([xshift=-1.5cm]xTmO.north);
\draw [arrow, color=black] (xT.south) -- (modelT_b.north);
\draw [arrow, color=black] (modelT_b.east) -- (eps.west);
\draw [arrow, color=black] (T.east) -- (modelT_b.west);
\draw [arrow, color=black] (eps.east) -- (xTmO.west);


\draw [arrow, color=black] ([xshift=-1.5cm]xTmO.south) -- (modelTmO_b.north);
\draw [arrow, color=black] (modelTmO_b.east) -- (epsZ.west);
\draw [arrow, color=black] (TmO.east) -- (modelTmO_b.west);
\draw [arrow, color=black] (epsZ.east) -- (ppp.west);

\draw [arrow, color=black] (ppp.east) -- (x1.west);
\draw [arrow, color=black] (z1.south) -- ([xshift=-1.5cm]x1.north);

\draw [arrow, color=black] ([xshift=-1.5cm]x1.south) -- (modelO_b.north);
\draw [arrow, color=black] (modelO_b.east) -- (eps0.west);
\draw [arrow, color=black] (O.east) -- (modelO_b.west);
\draw [arrow, color=black] (eps0.south) -- (x0.north);


\end{tikzpicture}


==> incl_gan_graph1.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (generator) [generator] {Generator};
\node (random) [process,left of=generator, xshift=-1cm] {$\{ r \}$};
\draw [arrow, color=black] (random) -- (generator);

%\node (in1) [io, right of=generator, xshift=2cm] {$\{ x_\text{gen} \}$};
\node (in1) [io, right of=generator, xshift=2cm] {$\{ x_G \}$};
\draw [arrow,color=Gcolor] (generator) -- (in1);

%\node (in2) [io, right of=in1] {$\{ x_\text{true} \}$};
\node (in2) [io, right of=in1] {$\{ x_T \}$};
\node (data) [process, right of=in2, xshift=2cm] {MC Data};
\draw [arrow,color=black] (data) -- ( in2);
%\draw [arrow,color=Gcolor] ([yshift=-3pt] data.west) -- ([yshift=-3pt, xshift=-0.5pt] in2.east);

\node (discriminator) [discriminator, below of=in2,xshift=1cm] {Discriminator};
%\node (mmd) [process, below of=in1,xshift=-1cm] {MMD$^2$};

%\draw [arrow, color=Gcolor] (in1) -- (mmd);
%\draw [arrow] (in2) -- (mmd);
\draw [arrow, color=Gcolor] (in1.325) -- (discriminator);

\draw [arrow, color=black] (in2) -- (discriminator);

\node (gloss) [decision, below of=in1] {$\loss_G$};
%\draw [arrow,color=Gcolor] (mmd) -- (gloss);
\node (dloss) [decision, below of=discriminator] {$\loss_D$};
\draw [arrow,color=Dcolor] (discriminator) -- (dloss);
\draw [arrow,color=Gcolor] (discriminator) -- (gloss);

\draw [arrow,dashed, color=Gcolor] (gloss) -| (generator);
\coordinate[right of=dloss, xshift = 1cm](a);
\coordinate[above of=a](b);

\draw[thick,dashed,color=Dcolor] (dloss) -- (a);
\draw[thick,dashed,color=Dcolor] (a) -- (b);
\draw[arrow,dashed, color=Dcolor] (b) -- (discriminator);

\end{tikzpicture}



==> incl_gan_graph2.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (generator) [generator] {Generator};
\node (random) [process,left of=generator, xshift=-1cm] {$\{ r \}, \{ m \}$};
\draw [arrow, color=black] (random) -- (generator);

%\node (in1) [io, right of=generator, xshift=2cm] {$\{ x_\text{gen} \}$};
\node (in1) [io, right of=generator, xshift=2cm] {$\{ x_G \}$};
\draw [arrow,color=Gcolor] (generator) -- (in1);

%\node (in2) [io, right of=in1] {$\{ x_\text{true} \}$};
\node (in2) [io, right of=in1] {$\{ x_T \}$};
\node (data) [process, right of=in2, xshift=2cm] {MC Data};
\draw [arrow,color=black] (data) -- ( in2);
%\draw [arrow,color=Gcolor] ([yshift=-3pt] data.west) -- ([yshift=-3pt, xshift=-0.5pt] in2.east);

\node (discriminator) [discriminator, below of=in2,xshift=1cm] {Discriminator};
\node (mmd) [process, below of=in1,xshift=-1cm] {MMD$^2$};

\draw [arrow, color=Gcolor] (in1) -- (mmd);
\draw [arrow] (in2) -- (mmd);
\draw [arrow, color=Gcolor] (in1.325) -- (discriminator);

\draw [arrow, color=black] (in2) -- (discriminator);

\node (gloss) [decision, below of=mmd] {$L_G$};
\draw [arrow,color=Gcolor] (mmd) -- (gloss);
\node (dloss) [decision, below of=discriminator] {$L_D$};
\draw [arrow,color=Dcolor] (discriminator) -- (dloss);
\draw [arrow,color=Gcolor] (discriminator) -- (gloss);

\draw [arrow,dashed, color=Gcolor] (gloss) -| (generator);
\coordinate[right of=dloss, xshift = 1cm](a);
\coordinate[above of=a](b);

\draw[thick,dashed,color=Dcolor] (dloss) -- (a);
\draw[thick,dashed,color=Dcolor] (a) -- (b);
\draw[arrow,dashed, color=Dcolor] (b) -- (discriminator);

\end{tikzpicture}



==> incl_network_bayesflow.tex <==
\usetikzlibrary{arrows.meta,shapes}

\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}

\tikzstyle{network} = [thick, rectangle, minimum width=1.8cm, minimum height=1.5cm, text centered, align=center, draw]
\tikzstyle{data} = [thick, rectangle, rounded corners=0.4cm, minimum width=2.0cm, minimum height=1.5cm, text centered, align=center,draw ]
\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.5mm]

\begin{tikzpicture}[node distance=2cm, scale=0.8, every node/.style={transform shape}]
\node (cinn) [network, fill=Bcolor] {cINN};
\node (summary) [network, above of = cinn, yshift=0.5cm, fill=Bcolor] {Summary\\net};
\node (sherpa) [data, left of = summary, xshift = -1.2cm, fill=Ycolor] {Sherpa\\jets};
\node (model) [data, left of = cinn, xshift = -1.2cm, fill=Ycolor] {QCD\\model};
\node (random) [data, right of = cinn, xshift = 0.8cm, fill=Gcolor] {Gaussian};

\draw [arrow, color=black] ([yshift=0em]summary.south) -- ([yshift=0em]cinn.north) node[midway,right,xshift=0.2cm]{$h$};
\draw [arrow, color=black] ([yshift=0em]sherpa.east) -- ([yshift=0em]summary.west) node[midway,above,yshift=0.2cm]{$\{x_m\}$};
\draw [arrow, color=black] ([yshift=0em]model.north) -- ([yshift=0em]sherpa.south);
\draw [arrow, color=black] ([yshift=0em]model.east) -- ([yshift=0em]cinn.west) node[midway,above,yshift=0.2cm]{$m$};
\draw [arrow, color=black] ([yshift=0em]cinn.east) -- ([yshift=0em]random.west) node[midway,above,yshift=0.2cm]{$z$};

\node [below of = cinn, yshift=0.8cm] {$g(m;h)$};
\node [below of = random, yshift=0.8cm] {$P(z)$};

\node[above,font=\large\bfseries, yshift = 0.7cm] at (current bounding box.north) {Training};

\end{tikzpicture}\nobreak\hspace{1.5em}%
\begin{tikzpicture}[node distance=2cm, scale=0.8, every node/.style={transform shape}]
\node (cinn) [network, fill=Bcolor] {cINN};
\node (summary) [network, above of = cinn, yshift=0.5cm, fill=Bcolor] {Summary\\net};
\node (jets) [data, left of = summary, xshift = -1.2cm, fill=Ycolor] {LHC\\jets};
\node (measurement) [data, left of = cinn, xshift = -1.2cm, fill=Ycolor] {QCD\\measurement};
\node (sampling) [data, right of = cinn, xshift = 0.8cm, fill=Gcolor] {Gaussian \\ sampling};
\node[above,font=\large\bfseries, yshift = 0.7cm] at (current bounding box.north) {Inference};

\draw [arrow, color=black] ([yshift=0em]summary.south) -- ([yshift=0em]cinn.north) node[midway,right,xshift=0.2cm]{$h$};
\draw [arrow, color=black] ([yshift=0em]jets.east) -- ([yshift=0em]summary.west) node[midway,above,yshift=0.2cm]{$\{x\}$};
\draw [arrow, color=black] ([yshift=0em]cinn.west) -- ([yshift=0em]measurement.east) node[midway,above,yshift=0.2cm]{$m$};
\draw [arrow, color=black] ([yshift=0em]sampling.west) -- ([yshift=0em]cinn.east) node[midway,above,yshift=0.2cm]{$z$};

\node [below of = measurement, yshift=0.8cm] {$P(m|\{x\})$};
\node [below of = cinn, yshift=0.8cm] {$\bar g(z;h)$};
\node [below of = random, yshift=0.8cm] {$z \sim P(z)$};
\end{tikzpicture}


==> incl_network_cinn.tex <==

%\definecolor{Gcolor}{HTML}{3b528b}
%\definecolor{Dcolor}{HTML}{e41a1c}

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}


\tikzstyle{cINN} = [thick, rectangle, rounded corners, minimum width=2.5cm, minimum height=3.5cm,text centered, draw=Gcolor]
\tikzstyle{preprocessor} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Dcolor]
\tikzstyle{mmd} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [thick,circle, minimum width=1.2cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{cond} = [thick, rectangle, dotted, rounded corners, minimum width=10.0cm, minimum height=2cm,text centered, draw=gray!50!black]

\tikzstyle{iodotted} = [thick, circle, minimum width=1.2cm, minimum height=1cm, text centered, draw=black, dotted]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (cINN) [cINN] {cINN};

\node (xG) [io, left of = cINN, xshift=-0.5cm, yshift=1cm] {$\{\tilde{x}_\text{parton}\}$};
\node (rG) [io, right of = cINN, xshift=0.5cm, yshift=-1cm] {$\{ \tilde{r} \}$};


\node (xp) [io, left of = cINN, xshift=-0.5cm, yshift=-1cm] {$\{x_\text{parton}\}$};
\node (parton) [process, below of=xp, xshift=0cm, yshift=0.25cm] {parton};
\node (mmd) [mmd, left of=xp, xshift=0.0cm, yshift=1cm] {$\loss_\text{MMD}$};

\node (random) [io, right of=cINN, xshift=0.5cm, yshift=1cm] {$\{ r \}$};
\node (gauss) [mmd, right of=rG, xshift=0.0cm, yshift=1cm] {$\loss$};


\node (cond) [cond, above of = xG, xshift=1.5cm, yshift=0.7cm] {};
\node (condi) [above of = xG, xshift=5.5cm, yshift=1.3cm, color=gray!50!black] {condition};

\node (preprocessor) [preprocessor, above of=cINN, xshift=0cm, yshift=1.5cm] {subnet};
\node (xd) [io, left of = preprocessor, xshift=-0.5cm, yshift=0cm] {$\{x_\text{reco}\}$};
\node (detector) [process, left of=xd, xshift=-0.2cm, yshift=0cm] {detector};

\coordinate[ right of = rG, xshift=0cm, yshift=0cm] (Gin1);
\coordinate[ right of = random, xshift=0cm, yshift=0cm] (Gin2);

\coordinate[ left of = xG, xshift=0cm, yshift=0cm] (MMDin1);
\coordinate[ left of = xp, xshift=0cm, yshift=0cm] (MMDin2);



%\draw [arrow, color=black] ([yshift=0em]random.west) -- ([yshift=1.5em]cINN.east);
%\draw [arrow, color=black] ([yshift=-1.5em]cINN.east) -- (rG.west);
%\draw [arrow, color=black] ([yshift=1.5em]cINN.west) -- (xG.east);
%\draw [arrow, color=black] ([yshift=0em]xp.east) -- ([yshift=-1.5em]cINN.west);

\draw [arrow, color=black] ([yshift=0em]parton.north) -- ([yshift=0em]xp.south);


\draw [thick, color=Gcolor] ([yshift=0em]xp.west) -- ([yshift=0em]MMDin2);
\draw [arrow, color=Gcolor] ([yshift=0em]MMDin2) -- ([yshift=0em]mmd.south);
\draw [thick, color=Gcolor] ([yshift=0em]xG.west) -- ([yshift=0em]MMDin1);
\draw [arrow, color=Gcolor] ([yshift=0em]MMDin1) -- ([yshift=0em]mmd.north);

%\draw [thick, color=Gcolor] ([yshift=0em]random.east) -- ([yshift=0em]Gin2);
%\draw [arrow, color=Gcolor] ([yshift=0em]Gin2) -- ([yshift=0em]gauss.north);
\draw [thick, color=Gcolor] ([yshift=0em]rG.east) -- ([yshift=0em]Gin1);
\draw [arrow, color=Gcolor] ([yshift=0em]Gin1) -- ([yshift=0em]gauss.south);

\draw [arrow, color=black] ([yshift=0em]detector.east) -- ([yshift=0em]xd.west);
\draw [arrow, color=Dcolor] ([yshift=0em]xd.east) -- ([yshift=0em]preprocessor.west);
\draw [arrow, color=Dcolor] ([yshift=0em, xshift=1mm]preprocessor.south) -- node[scale=0.8, anchor=center, right, color=Dcolor]{$f(x_\text{reco})$} ([yshift=0em,xshift=1mm]cINN.north);
\draw [arrow, dashed, color=black] ([yshift=0em, xshift=-1mm]cINN.north) -- ([yshift=0em, xshift=-1mm]preprocessor.south);

%\draw[arrow, thick, color=Gcolor] (random.west) -- node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$\overline{G}(r|f(x_\text{reco}))$} (xG.east);
\draw[arrow, thick, color=Gcolor] (random.west) -- node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$G_\theta(r)$} (xG.east);
%\draw[arrow, thick, color=Gcolor] (xp.east) -- node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$G(x_\text{parton}|f(x_\text{reco}))$} (rG.west);
\draw[arrow, thick, color=Gcolor] (xp.east) -- node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$\overline{G}_\theta(x_\text{parton})$} (rG.west);


\draw[arrow, thick, dashed, color=black] (mmd) -- (cINN.west);
\draw[arrow, thick, dashed, color=black] (gauss) -- (cINN.east);


\end{tikzpicture}


==> incl_splineflow.tex <==
    \begin{tikzpicture}
        % Putting z^A through network
        \node        (za) at (-1.3, 2.6) {$z^{1:j-1}_{i+1}$};
        \node[blok]  (nn) at (0.8, 2.6) {NN};
        \node        (theta_d) at (3.1, 4.0) {Derivatives $\theta_d^j$};
        \node        (theta_y) at (3.1, 2.6) {Bin heights $\theta_y^j$};
        \node        (theta_x) at (3.1, 1.2) {Bin widths $\theta_x^j$};
        \draw[arrow] (za) -- (nn);
        \draw[arrow] (nn) -- (1.8, 3.8);
        \draw[arrow] (nn) -- (theta_y);
        \draw[arrow] (nn) -- (1.8, 1.4);
        
        \draw[arrow] (theta_d) -- (5.7, 4.0);
        \draw[arrow] (theta_y) -- (5.7, 2.6);
        \draw[arrow] (theta_x) -- (5.7, 1.2);
        
        % Derivative of f plot
        \node        (fprime) at (5.5, 5.1) {$z_{i+1}^j$};
        \node                 at (10.4, 0.1) {$z_{i}^j$};
        \draw[arrow, thick]      (6.0, 0.3) -- ( 6.0, 5.0);
        \draw[arrow, thick]      (5.8, 0.5) -- (10.5, 0.5);
        
        % Vertical bin lines
        \draw[dashed, draw=gray] (6.1775, 0.5) -- (6.1775, 5.0);
        \draw[dashed, draw=gray] (6.2655, 0.5) -- (6.2655, 5.0);
        \draw[dashed, draw=gray] (7.0363, 0.5) -- (7.0363, 5.0);
        \draw[dashed, draw=gray] (7.3608, 0.5) -- (7.3608, 5.0);
        \draw[dashed, draw=gray] (9.4200, 0.5) -- (9.4200, 5.0);
        \draw[dashed, draw=gray] (10.000, 0.5) -- (10.000, 5.0);
        
        % Horizontal bin lines
        \draw[dashed, draw=gray] (6.0, 0.904) -- (10.5, 0.904);
        \draw[dashed, draw=gray] (6.0, 1.333) -- (10.5, 1.333);
        \draw[dashed, draw=gray] (6.0, 1.635) -- (10.5, 1.635);
        \draw[dashed, draw=gray] (6.0, 2.642) -- (10.5, 2.642);
        \draw[dashed, draw=gray] (6.0, 3.072) -- (10.5, 3.072);
        \draw[dashed, draw=gray] (6.0, 4.5) -- (10.5, 4.5);

        % Graph
        \draw[semithick, draw=red] (6.000, 0.500) node [circle, fill=black, inner sep=1.5pt] {}
        -- (6.004, 0.504) -- (6.008, 0.509) -- (6.012, 0.514) -- (6.016, 0.520) -- (6.020, 0.526) -- (6.024, 0.532) -- (6.028, 0.539) -- (6.032, 0.547) -- (6.036, 0.555) -- (6.040, 0.563) -- (6.044, 0.573) -- (6.048, 0.582) -- (6.052, 0.592) -- (6.056, 0.603) -- (6.060, 0.613) -- (6.064, 0.625) -- (6.068, 0.636) -- (6.072, 0.648) -- (6.076, 0.660) -- (6.080, 0.673) -- (6.084, 0.685) -- (6.088, 0.698) -- (6.092, 0.710) -- (6.096, 0.723) -- (6.100, 0.735) -- (6.104, 0.748) -- (6.108, 0.760) -- (6.112, 0.772) -- (6.116, 0.783) -- (6.120, 0.794) -- (6.124, 0.805) -- (6.128, 0.816) -- (6.132, 0.826) -- (6.136, 0.835) -- (6.140, 0.845) -- (6.144, 0.853) -- (6.148, 0.861) -- (6.152, 0.869) -- (6.156, 0.876) -- (6.160, 0.883) -- (6.164, 0.889) -- (6.168, 0.894) -- (6.172, 0.900) -- (6.176, 0.904) node [circle, fill=black, inner sep=1.5pt] {}
        -- (6.180, 0.909) -- (6.184, 0.913) -- (6.188, 0.920) -- (6.192, 0.930) -- (6.196, 0.942) -- (6.200, 0.956) -- (6.204, 0.974) -- (6.208, 0.995) -- (6.212, 1.019) -- (6.216, 1.045) -- (6.220, 1.073) -- (6.224, 1.103) -- (6.228, 1.133) -- (6.232, 1.163) -- (6.236, 1.192) -- (6.240, 1.219) -- (6.244, 1.243) -- (6.248, 1.265) -- (6.252, 1.284) -- (6.256, 1.301) -- (6.260, 1.314) -- (6.264, 1.324) node [circle, fill=black, inner sep=1.5pt] {}
        -- (6.268, 1.333) -- (6.272, 1.339) -- (6.276, 1.344) -- (6.280, 1.349) -- (6.284, 1.354) -- (6.288, 1.358) -- (6.292, 1.362) -- (6.296, 1.367) -- (6.300, 1.371) -- (6.304, 1.375) -- (6.308, 1.379) -- (6.312, 1.382) -- (6.316, 1.386) -- (6.320, 1.389) -- (6.324, 1.393) -- (6.328, 1.396) -- (6.332, 1.399) -- (6.336, 1.402) -- (6.340, 1.405) -- (6.344, 1.408) -- (6.348, 1.411) -- (6.352, 1.413) -- (6.356, 1.416) -- (6.360, 1.418) -- (6.364, 1.421) -- (6.368, 1.423) -- (6.372, 1.426) -- (6.376, 1.428) -- (6.380, 1.430) -- (6.384, 1.432) -- (6.388, 1.435) -- (6.392, 1.437) -- (6.396, 1.439) -- (6.400, 1.441) -- (6.404, 1.443) -- (6.408, 1.445) -- (6.412, 1.446) -- (6.416, 1.448) -- (6.420, 1.450) -- (6.424, 1.452) -- (6.428, 1.453) -- (6.432, 1.455) -- (6.436, 1.457) -- (6.440, 1.458) -- (6.444, 1.460) -- (6.448, 1.462) -- (6.452, 1.463) -- (6.456, 1.465) -- (6.460, 1.466) -- (6.464, 1.468) -- (6.468, 1.469) -- (6.472, 1.470) -- (6.476, 1.472) -- (6.480, 1.473) -- (6.484, 1.474) -- (6.488, 1.476) -- (6.492, 1.477) -- (6.496, 1.478) -- (6.501, 1.480) -- (6.505, 1.481) -- (6.509, 1.482) -- (6.513, 1.483) -- (6.517, 1.484) -- (6.521, 1.486) -- (6.525, 1.487) -- (6.529, 1.488) -- (6.533, 1.489) -- (6.537, 1.490) -- (6.541, 1.491) -- (6.545, 1.492) -- (6.549, 1.493) -- (6.553, 1.494) -- (6.557, 1.495) -- (6.561, 1.496) -- (6.565, 1.497) -- (6.569, 1.499) -- (6.573, 1.500) -- (6.577, 1.501) -- (6.581, 1.502) -- (6.585, 1.502) -- (6.589, 1.503) -- (6.593, 1.504) -- (6.597, 1.505) -- (6.601, 1.506) -- (6.605, 1.507) -- (6.609, 1.508) -- (6.613, 1.509) -- (6.617, 1.510) -- (6.621, 1.511) -- (6.625, 1.512) -- (6.629, 1.513) -- (6.633, 1.514) -- (6.637, 1.515) -- (6.641, 1.515) -- (6.645, 1.516) -- (6.649, 1.517) -- (6.653, 1.518) -- (6.657, 1.519) -- (6.661, 1.520) -- (6.665, 1.521) -- (6.669, 1.522) -- (6.673, 1.522) -- (6.677, 1.523) -- (6.681, 1.524) -- (6.685, 1.525) -- (6.689, 1.526) -- (6.693, 1.527) -- (6.697, 1.527) -- (6.701, 1.528) -- (6.705, 1.529) -- (6.709, 1.530) -- (6.713, 1.531) -- (6.717, 1.532) -- (6.721, 1.533) -- (6.725, 1.533) -- (6.729, 1.534) -- (6.733, 1.535) -- (6.737, 1.536) -- (6.741, 1.537) -- (6.745, 1.538) -- (6.749, 1.538) -- (6.753, 1.539) -- (6.757, 1.540) -- (6.761, 1.541) -- (6.765, 1.542) -- (6.769, 1.543) -- (6.773, 1.544) -- (6.777, 1.545) -- (6.781, 1.545) -- (6.785, 1.546) -- (6.789, 1.547) -- (6.793, 1.548) -- (6.797, 1.549) -- (6.801, 1.550) -- (6.805, 1.551) -- (6.809, 1.552) -- (6.813, 1.553) -- (6.817, 1.554) -- (6.821, 1.555) -- (6.825, 1.555) -- (6.829, 1.556) -- (6.833, 1.557) -- (6.837, 1.558) -- (6.841, 1.559) -- (6.845, 1.560) -- (6.849, 1.561) -- (6.853, 1.562) -- (6.857, 1.563) -- (6.861, 1.564) -- (6.865, 1.566) -- (6.869, 1.567) -- (6.873, 1.568) -- (6.877, 1.569) -- (6.881, 1.570) -- (6.885, 1.571) -- (6.889, 1.572) -- (6.893, 1.573) -- (6.897, 1.575) -- (6.901, 1.576) -- (6.905, 1.577) -- (6.909, 1.578) -- (6.913, 1.579) -- (6.917, 1.581) -- (6.921, 1.582) -- (6.925, 1.583) -- (6.929, 1.585) -- (6.933, 1.586) -- (6.937, 1.588) -- (6.941, 1.589) -- (6.945, 1.590) -- (6.949, 1.592) -- (6.953, 1.594) -- (6.957, 1.595) -- (6.961, 1.597) -- (6.965, 1.598) -- (6.969, 1.600) -- (6.973, 1.602) -- (6.977, 1.604) -- (6.981, 1.606) -- (6.985, 1.607) -- (6.989, 1.609) -- (6.993, 1.611) -- (6.997, 1.613) -- (7.001, 1.616) -- (7.005, 1.618) -- (7.009, 1.620) -- (7.013, 1.622) -- (7.017, 1.625) -- (7.021, 1.627) -- (7.025, 1.630) -- (7.029, 1.632) -- (7.033, 1.635) node [circle, fill=black, inner sep=1.5pt] {}
        -- (7.037, 1.638) -- (7.041, 1.641) -- (7.045, 1.644) -- (7.049, 1.648) -- (7.053, 1.651) -- (7.057, 1.656) -- (7.061, 1.660) -- (7.065, 1.665) -- (7.069, 1.671) -- (7.073, 1.676) -- (7.077, 1.682) -- (7.081, 1.689) -- (7.085, 1.696) -- (7.089, 1.703) -- (7.093, 1.711) -- (7.097, 1.720) -- (7.101, 1.728) -- (7.105, 1.738) -- (7.109, 1.747) -- (7.113, 1.758) -- (7.117, 1.768) -- (7.121, 1.779) -- (7.125, 1.791) -- (7.129, 1.803) -- (7.133, 1.816) -- (7.137, 1.829) -- (7.141, 1.842) -- (7.145, 1.856) -- (7.149, 1.870) -- (7.153, 1.885) -- (7.157, 1.900) -- (7.161, 1.916) -- (7.165, 1.932) -- (7.169, 1.948) -- (7.173, 1.964) -- (7.177, 1.981) -- (7.181, 1.998) -- (7.185, 2.016) -- (7.189, 2.033) -- (7.193, 2.051) -- (7.197, 2.069) -- (7.201, 2.087) -- (7.205, 2.105) -- (7.209, 2.124) -- (7.213, 2.142) -- (7.217, 2.160) -- (7.221, 2.179) -- (7.225, 2.197) -- (7.229, 2.215) -- (7.233, 2.233) -- (7.237, 2.251) -- (7.241, 2.269) -- (7.245, 2.286) -- (7.249, 2.304) -- (7.253, 2.321) -- (7.257, 2.338) -- (7.261, 2.354) -- (7.265, 2.370) -- (7.269, 2.386) -- (7.273, 2.402) -- (7.277, 2.417) -- (7.281, 2.432) -- (7.285, 2.446) -- (7.289, 2.460) -- (7.293, 2.474) -- (7.297, 2.487) -- (7.301, 2.500) -- (7.305, 2.512) -- (7.309, 2.524) -- (7.313, 2.536) -- (7.317, 2.547) -- (7.321, 2.558) -- (7.325, 2.568) -- (7.329, 2.578) -- (7.333, 2.587) -- (7.337, 2.596) -- (7.341, 2.605) -- (7.345, 2.613) -- (7.349, 2.621) -- (7.353, 2.628) -- (7.357, 2.635) -- (7.361, 2.642) node [circle, fill=black, inner sep=1.5pt] {}
        -- (7.365, 2.648) -- (7.369, 2.654) -- (7.373, 2.660) -- (7.377, 2.665) -- (7.381, 2.671) -- (7.385, 2.676) -- (7.389, 2.681) -- (7.393, 2.685) -- (7.397, 2.690) -- (7.401, 2.694) -- (7.405, 2.699) -- (7.409, 2.703) -- (7.413, 2.707) -- (7.417, 2.711) -- (7.421, 2.715) -- (7.425, 2.719) -- (7.429, 2.722) -- (7.433, 2.726) -- (7.437, 2.729) -- (7.441, 2.733) -- (7.445, 2.736) -- (7.449, 2.739) -- (7.453, 2.742) -- (7.457, 2.745) -- (7.461, 2.748) -- (7.465, 2.751) -- (7.469, 2.754) -- (7.473, 2.756) -- (7.477, 2.759) -- (7.481, 2.761) -- (7.485, 2.764) -- (7.489, 2.766) -- (7.493, 2.769) -- (7.497, 2.771) -- (7.502, 2.773) -- (7.506, 2.776) -- (7.510, 2.778) -- (7.514, 2.780) -- (7.518, 2.782) -- (7.522, 2.784) -- (7.526, 2.786) -- (7.530, 2.788) -- (7.534, 2.790) -- (7.538, 2.792) -- (7.542, 2.794) -- (7.546, 2.796) -- (7.550, 2.797) -- (7.554, 2.799) -- (7.558, 2.801) -- (7.562, 2.803) -- (7.566, 2.804) -- (7.570, 2.806) -- (7.574, 2.807) -- (7.578, 2.809) -- (7.582, 2.810) -- (7.586, 2.812) -- (7.590, 2.813) -- (7.594, 2.815) -- (7.598, 2.816) -- (7.602, 2.818) -- (7.606, 2.819) -- (7.610, 2.820) -- (7.614, 2.822) -- (7.618, 2.823) -- (7.622, 2.824) -- (7.626, 2.826) -- (7.630, 2.827) -- (7.634, 2.828) -- (7.638, 2.829) -- (7.642, 2.830) -- (7.646, 2.832) -- (7.650, 2.833) -- (7.654, 2.834) -- (7.658, 2.835) -- (7.662, 2.836) -- (7.666, 2.837) -- (7.670, 2.838) -- (7.674, 2.839) -- (7.678, 2.840) -- (7.682, 2.841) -- (7.686, 2.842) -- (7.690, 2.843) -- (7.694, 2.844) -- (7.698, 2.845) -- (7.702, 2.846) -- (7.706, 2.847) -- (7.710, 2.848) -- (7.714, 2.849) -- (7.718, 2.850) -- (7.722, 2.851) -- (7.726, 2.852) -- (7.730, 2.853) -- (7.734, 2.853) -- (7.738, 2.854) -- (7.742, 2.855) -- (7.746, 2.856) -- (7.750, 2.857) -- (7.754, 2.857) -- (7.758, 2.858) -- (7.762, 2.859) -- (7.766, 2.860) -- (7.770, 2.861) -- (7.774, 2.861) -- (7.778, 2.862) -- (7.782, 2.863) -- (7.786, 2.863) -- (7.790, 2.864) -- (7.794, 2.865) -- (7.798, 2.866) -- (7.802, 2.866) -- (7.806, 2.867) -- (7.810, 2.868) -- (7.814, 2.868) -- (7.818, 2.869) -- (7.822, 2.870) -- (7.826, 2.870) -- (7.830, 2.871) -- (7.834, 2.872) -- (7.838, 2.872) -- (7.842, 2.873) -- (7.846, 2.873) -- (7.850, 2.874) -- (7.854, 2.875) -- (7.858, 2.875) -- (7.862, 2.876) -- (7.866, 2.876) -- (7.870, 2.877) -- (7.874, 2.878) -- (7.878, 2.878) -- (7.882, 2.879) -- (7.886, 2.879) -- (7.890, 2.880) -- (7.894, 2.880) -- (7.898, 2.881) -- (7.902, 2.881) -- (7.906, 2.882) -- (7.910, 2.882) -- (7.914, 2.883) -- (7.918, 2.883) -- (7.922, 2.884) -- (7.926, 2.884) -- (7.930, 2.885) -- (7.934, 2.885) -- (7.938, 2.886) -- (7.942, 2.886) -- (7.946, 2.887) -- (7.950, 2.887) -- (7.954, 2.888) -- (7.958, 2.888) -- (7.962, 2.889) -- (7.966, 2.889) -- (7.970, 2.890) -- (7.974, 2.890) -- (7.978, 2.891) -- (7.982, 2.891) -- (7.986, 2.892) -- (7.990, 2.892) -- (7.994, 2.892) -- (7.998, 2.893) -- (8.002, 2.893) -- (8.006, 2.894) -- (8.010, 2.894) -- (8.014, 2.895) -- (8.018, 2.895) -- (8.022, 2.895) -- (8.026, 2.896) -- (8.030, 2.896) -- (8.034, 2.897) -- (8.038, 2.897) -- (8.042, 2.897) -- (8.046, 2.898) -- (8.050, 2.898) -- (8.054, 2.899) -- (8.058, 2.899) -- (8.062, 2.899) -- (8.066, 2.900) -- (8.070, 2.900) -- (8.074, 2.900) -- (8.078, 2.901) -- (8.082, 2.901) -- (8.086, 2.902) -- (8.090, 2.902) -- (8.094, 2.902) -- (8.098, 2.903) -- (8.102, 2.903) -- (8.106, 2.903) -- (8.110, 2.904) -- (8.114, 2.904) -- (8.118, 2.904) -- (8.122, 2.905) -- (8.126, 2.905) -- (8.130, 2.906) -- (8.134, 2.906) -- (8.138, 2.906) -- (8.142, 2.907) -- (8.146, 2.907) -- (8.150, 2.907) -- (8.154, 2.908) -- (8.158, 2.908) -- (8.162, 2.908) -- (8.166, 2.909) -- (8.170, 2.909) -- (8.174, 2.909) -- (8.178, 2.909) -- (8.182, 2.910) -- (8.186, 2.910) -- (8.190, 2.910) -- (8.194, 2.911) -- (8.198, 2.911) -- (8.202, 2.911) -- (8.206, 2.912) -- (8.210, 2.912) -- (8.214, 2.912) -- (8.218, 2.913) -- (8.222, 2.913) -- (8.226, 2.913) -- (8.230, 2.914) -- (8.234, 2.914) -- (8.238, 2.914) -- (8.242, 2.914) -- (8.246, 2.915) -- (8.250, 2.915) -- (8.254, 2.915) -- (8.258, 2.916) -- (8.262, 2.916) -- (8.266, 2.916) -- (8.270, 2.916) -- (8.274, 2.917) -- (8.278, 2.917) -- (8.282, 2.917) -- (8.286, 2.918) -- (8.290, 2.918) -- (8.294, 2.918) -- (8.298, 2.918) -- (8.302, 2.919) -- (8.306, 2.919) -- (8.310, 2.919) -- (8.314, 2.920) -- (8.318, 2.920) -- (8.322, 2.920) -- (8.326, 2.920) -- (8.330, 2.921) -- (8.334, 2.921) -- (8.338, 2.921) -- (8.342, 2.922) -- (8.346, 2.922) -- (8.350, 2.922) -- (8.354, 2.922) -- (8.358, 2.923) -- (8.362, 2.923) -- (8.366, 2.923) -- (8.370, 2.923) -- (8.374, 2.924) -- (8.378, 2.924) -- (8.382, 2.924) -- (8.386, 2.924) -- (8.390, 2.925) -- (8.394, 2.925) -- (8.398, 2.925) -- (8.402, 2.925) -- (8.406, 2.926) -- (8.410, 2.926) -- (8.414, 2.926) -- (8.418, 2.927) -- (8.422, 2.927) -- (8.426, 2.927) -- (8.430, 2.927) -- (8.434, 2.928) -- (8.438, 2.928) -- (8.442, 2.928) -- (8.446, 2.928) -- (8.450, 2.929) -- (8.454, 2.929) -- (8.458, 2.929) -- (8.462, 2.929) -- (8.466, 2.930) -- (8.470, 2.930) -- (8.474, 2.930) -- (8.478, 2.930) -- (8.482, 2.931) -- (8.486, 2.931) -- (8.490, 2.931) -- (8.494, 2.931) -- (8.498, 2.932) -- (8.503, 2.932) -- (8.507, 2.932) -- (8.511, 2.932) -- (8.515, 2.933) -- (8.519, 2.933) -- (8.523, 2.933) -- (8.527, 2.933) -- (8.531, 2.934) -- (8.535, 2.934) -- (8.539, 2.934) -- (8.543, 2.934) -- (8.547, 2.935) -- (8.551, 2.935) -- (8.555, 2.935) -- (8.559, 2.935) -- (8.563, 2.936) -- (8.567, 2.936) -- (8.571, 2.936) -- (8.575, 2.936) -- (8.579, 2.937) -- (8.583, 2.937) -- (8.587, 2.937) -- (8.591, 2.937) -- (8.595, 2.938) -- (8.599, 2.938) -- (8.603, 2.938) -- (8.607, 2.938) -- (8.611, 2.939) -- (8.615, 2.939) -- (8.619, 2.939) -- (8.623, 2.939) -- (8.627, 2.940) -- (8.631, 2.940) -- (8.635, 2.940) -- (8.639, 2.940) -- (8.643, 2.941) -- (8.647, 2.941) -- (8.651, 2.941) -- (8.655, 2.941) -- (8.659, 2.942) -- (8.663, 2.942) -- (8.667, 2.942) -- (8.671, 2.942) -- (8.675, 2.943) -- (8.679, 2.943) -- (8.683, 2.943) -- (8.687, 2.943) -- (8.691, 2.944) -- (8.695, 2.944) -- (8.699, 2.944) -- (8.703, 2.945) -- (8.707, 2.945) -- (8.711, 2.945) -- (8.715, 2.945) -- (8.719, 2.946) -- (8.723, 2.946) -- (8.727, 2.946) -- (8.731, 2.946) -- (8.735, 2.947) -- (8.739, 2.947) -- (8.743, 2.947) -- (8.747, 2.947) -- (8.751, 2.948) -- (8.755, 2.948) -- (8.759, 2.948) -- (8.763, 2.949) -- (8.767, 2.949) -- (8.771, 2.949) -- (8.775, 2.949) -- (8.779, 2.950) -- (8.783, 2.950) -- (8.787, 2.950) -- (8.791, 2.950) -- (8.795, 2.951) -- (8.799, 2.951) -- (8.803, 2.951) -- (8.807, 2.952) -- (8.811, 2.952) -- (8.815, 2.952) -- (8.819, 2.952) -- (8.823, 2.953) -- (8.827, 2.953) -- (8.831, 2.953) -- (8.835, 2.954) -- (8.839, 2.954) -- (8.843, 2.954) -- (8.847, 2.955) -- (8.851, 2.955) -- (8.855, 2.955) -- (8.859, 2.955) -- (8.863, 2.956) -- (8.867, 2.956) -- (8.871, 2.956) -- (8.875, 2.957) -- (8.879, 2.957) -- (8.883, 2.957) -- (8.887, 2.958) -- (8.891, 2.958) -- (8.895, 2.958) -- (8.899, 2.959) -- (8.903, 2.959) -- (8.907, 2.959) -- (8.911, 2.960) -- (8.915, 2.960) -- (8.919, 2.960) -- (8.923, 2.961) -- (8.927, 2.961) -- (8.931, 2.961) -- (8.935, 2.962) -- (8.939, 2.962) -- (8.943, 2.962) -- (8.947, 2.963) -- (8.951, 2.963) -- (8.955, 2.963) -- (8.959, 2.964) -- (8.963, 2.964) -- (8.967, 2.965) -- (8.971, 2.965) -- (8.975, 2.965) -- (8.979, 2.966) -- (8.983, 2.966) -- (8.987, 2.966) -- (8.991, 2.967) -- (8.995, 2.967) -- (8.999, 2.968) -- (9.003, 2.968) -- (9.007, 2.968) -- (9.011, 2.969) -- (9.015, 2.969) -- (9.019, 2.970) -- (9.023, 2.970) -- (9.027, 2.971) -- (9.031, 2.971) -- (9.035, 2.971) -- (9.039, 2.972) -- (9.043, 2.972) -- (9.047, 2.973) -- (9.051, 2.973) -- (9.055, 2.974) -- (9.059, 2.974) -- (9.063, 2.975) -- (9.067, 2.975) -- (9.071, 2.976) -- (9.075, 2.976) -- (9.079, 2.976) -- (9.083, 2.977) -- (9.087, 2.977) -- (9.091, 2.978) -- (9.095, 2.978) -- (9.099, 2.979) -- (9.103, 2.980) -- (9.107, 2.980) -- (9.111, 2.981) -- (9.115, 2.981) -- (9.119, 2.982) -- (9.123, 2.982) -- (9.127, 2.983) -- (9.131, 2.983) -- (9.135, 2.984) -- (9.139, 2.985) -- (9.143, 2.985) -- (9.147, 2.986) -- (9.151, 2.986) -- (9.155, 2.987) -- (9.159, 2.988) -- (9.163, 2.988) -- (9.167, 2.989) -- (9.171, 2.990) -- (9.175, 2.990) -- (9.179, 2.991) -- (9.183, 2.992) -- (9.187, 2.992) -- (9.191, 2.993) -- (9.195, 2.994) -- (9.199, 2.994) -- (9.203, 2.995) -- (9.207, 2.996) -- (9.211, 2.997) -- (9.215, 2.998) -- (9.219, 2.998) -- (9.223, 2.999) -- (9.227, 3.000) -- (9.231, 3.001) -- (9.235, 3.002) -- (9.239, 3.003) -- (9.243, 3.003) -- (9.247, 3.004) -- (9.251, 3.005) -- (9.255, 3.006) -- (9.259, 3.007) -- (9.263, 3.008) -- (9.267, 3.009) -- (9.271, 3.010) -- (9.275, 3.011) -- (9.279, 3.012) -- (9.283, 3.013) -- (9.287, 3.014) -- (9.291, 3.016) -- (9.295, 3.017) -- (9.299, 3.018) -- (9.303, 3.019) -- (9.307, 3.020) -- (9.311, 3.022) -- (9.315, 3.023) -- (9.319, 3.024) -- (9.323, 3.026) -- (9.327, 3.027) -- (9.331, 3.028) -- (9.335, 3.030) -- (9.339, 3.031) -- (9.343, 3.033) -- (9.347, 3.034) -- (9.351, 3.036) -- (9.355, 3.038) -- (9.359, 3.039) -- (9.363, 3.041) -- (9.367, 3.043) -- (9.371, 3.045) -- (9.375, 3.047) -- (9.379, 3.049) -- (9.383, 3.051) -- (9.387, 3.053) -- (9.391, 3.055) -- (9.395, 3.057) -- (9.399, 3.060) -- (9.403, 3.062) -- (9.407, 3.064) -- (9.411, 3.067) -- (9.415, 3.070) -- (9.419, 3.072) node [circle, fill=black, inner sep=1.5pt] {}
        -- (9.423, 3.075) -- (9.427, 3.078) -- (9.431, 3.081) -- (9.435, 3.085) -- (9.439, 3.088) -- (9.443, 3.092) -- (9.447, 3.096) -- (9.451, 3.100) -- (9.455, 3.104) -- (9.459, 3.108) -- (9.463, 3.113) -- (9.467, 3.117) -- (9.471, 3.122) -- (9.475, 3.127) -- (9.479, 3.132) -- (9.483, 3.138) -- (9.487, 3.143) -- (9.491, 3.149) -- (9.495, 3.155) -- (9.499, 3.161) -- (9.504, 3.168) -- (9.508, 3.174) -- (9.512, 3.181) -- (9.516, 3.188) -- (9.520, 3.196) -- (9.524, 3.203) -- (9.528, 3.211) -- (9.532, 3.218) -- (9.536, 3.226) -- (9.540, 3.235) -- (9.544, 3.243) -- (9.548, 3.252) -- (9.552, 3.261) -- (9.556, 3.270) -- (9.560, 3.279) -- (9.564, 3.289) -- (9.568, 3.298) -- (9.572, 3.308) -- (9.576, 3.319) -- (9.580, 3.329) -- (9.584, 3.339) -- (9.588, 3.350) -- (9.592, 3.361) -- (9.596, 3.372) -- (9.600, 3.384) -- (9.604, 3.395) -- (9.608, 3.407) -- (9.612, 3.419) -- (9.616, 3.431) -- (9.620, 3.443) -- (9.624, 3.456) -- (9.628, 3.468) -- (9.632, 3.481) -- (9.636, 3.494) -- (9.640, 3.507) -- (9.644, 3.520) -- (9.648, 3.534) -- (9.652, 3.547) -- (9.656, 3.561) -- (9.660, 3.574) -- (9.664, 3.588) -- (9.668, 3.602) -- (9.672, 3.616) -- (9.676, 3.630) -- (9.680, 3.645) -- (9.684, 3.659) -- (9.688, 3.673) -- (9.692, 3.688) -- (9.696, 3.702) -- (9.700, 3.717) -- (9.704, 3.731) -- (9.708, 3.746) -- (9.712, 3.761) -- (9.716, 3.775) -- (9.720, 3.790) -- (9.724, 3.805) -- (9.728, 3.819) -- (9.732, 3.834) -- (9.736, 3.849) -- (9.740, 3.863) -- (9.744, 3.878) -- (9.748, 3.892) -- (9.752, 3.907) -- (9.756, 3.921) -- (9.760, 3.935) -- (9.764, 3.950) -- (9.768, 3.964) -- (9.772, 3.978) -- (9.776, 3.992) -- (9.780, 4.005) -- (9.784, 4.019) -- (9.788, 4.033) -- (9.792, 4.046) -- (9.796, 4.059) -- (9.800, 4.073) -- (9.804, 4.086) -- (9.808, 4.099) -- (9.812, 4.111) -- (9.816, 4.124) -- (9.820, 4.136) -- (9.824, 4.149) -- (9.828, 4.161) -- (9.832, 4.173) -- (9.836, 4.184) -- (9.840, 4.196) -- (9.844, 4.207) -- (9.848, 4.218) -- (9.852, 4.229) -- (9.856, 4.240) -- (9.860, 4.251) -- (9.864, 4.261) -- (9.868, 4.271) -- (9.872, 4.281) -- (9.876, 4.291) -- (9.880, 4.301) -- (9.884, 4.310) -- (9.888, 4.320) -- (9.892, 4.329) -- (9.896, 4.337) -- (9.900, 4.346) -- (9.904, 4.354) -- (9.908, 4.363) -- (9.912, 4.371) -- (9.916, 4.378) -- (9.920, 4.386) -- (9.924, 4.394) -- (9.928, 4.401) -- (9.932, 4.408) -- (9.936, 4.415) -- (9.940, 4.421) -- (9.944, 4.428) -- (9.948, 4.434) -- (9.952, 4.440) -- (9.956, 4.446) -- (9.960, 4.452) -- (9.964, 4.457) -- (9.968, 4.463) -- (9.972, 4.468) -- (9.976, 4.473) -- (9.980, 4.478) -- (9.984, 4.483) -- (9.988, 4.487) -- (9.992, 4.492) -- (9.996, 4.496) -- (10.000, 4.500) node [circle, fill=black, inner sep=1.5pt] {};

        % Bin height arrows
        %\draw[arrow] (pos1) -- (4.4, 0.7036) -- (5.5, 0.7036) -- (5.85000, 0.7036);
        %\draw[arrow] (pos1) -- (4.4, 0.7036)  -- (5.5, 0.7036) -- (5.5, 1.1213) -- (5.8500, 1.1213);
        %\draw[arrow] (pos1) -- (4.4, 0.7036)  -- (5.5, 0.7036) -- (5.5, 1.4860) -- (5.8500, 1.4860);
        %\draw[arrow] (pos1) -- (4.4, 0.7036)  -- (5.5, 0.7036) -- (5.5, 2.1433) -- (5.8500, 2.1433);
        %\draw[arrow] (pos1) -- (4.4, 0.7036)  -- (5.5, 0.7036) -- (5.5, 2.8589) -- (5.8500, 2.8589);
        %\draw[arrow] (pos1) -- (4.4, 0.7036)  -- (5.5, 0.7036) -- (5.5, 3.8179) -- (5.8500, 3.8179);
        
        % Bin width arrows
        %\draw[arrow] (pos2) -- (6.0868, -0.40) -- (6.0868, 0.4);
        %\draw[arrow] (pos2) -- (6.2215, -0.40) -- (6.2215, 0.4);
        %\draw[arrow] (pos2) -- (6.6509, -0.40) -- (6.6509, 0.4);
        %\draw[arrow] (pos2) -- (7.1986, -0.40) -- (7.1986, 0.4);
        %\draw[arrow] (pos2) -- (8.3904, -0.40) -- (8.3904, 0.4);
        %\draw[arrow] (pos2) -- (9.7100, -0.40) -- (9.7100, 0.4);
        
        % Afgeleidde pijltjes
        %\draw[arrow] (5.8232, 0.3232) -> (6.1768, 0.6768);
        \draw[arrow] (6.0198, 0.7088) -> (6.3322, 1.0992);
        \draw[arrow] (6.1625, 1.0955) -> (6.3655, 1.5525);
        \draw[arrow] (6.8330, 1.4850) -> (7.2330, 1.7850);
        \draw[arrow] (7.2223, 2.4340) -> (7.4997, 2.8500);
        \draw[arrow] (9.2190, 2.9220) -> (9.6190, 3.2220);
        %\draw[arrow] (9.8232, 4.3232) -> (10.1768, 4.6768);
        
    \end{tikzpicture}


==> incl_subtract.tex <==

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}

\tikzstyle{generator} = [thick, rectangle, rounded corners, minimum width=1.8cm, minimum height=1cm,text centered, draw=Gcolor]
\tikzstyle{discriminator} = [thick, rectangle, rounded corners, minimum width=1.8cm, minimum height=1cm,text centered, draw=Dcolor]
\tikzstyle{io} = [thick,circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (generator) [generator] {$G$};
\node (random) [io, left of=generator, xshift=-0.2cm, yshift=0cm] {$\{ r \}$};
\draw [arrow, color=black] (random) -- (generator);

\node (xG) [xG, right of=generator, xshift=1.5cm, yshift=0cm] {$c\in\mathcal{C}_S \cup\mathcal{C}_B$};
\node (xs0) [right of=generator, xshift=1.5cm, yshift=0.2cm] {$\{ x_G,c\}$};
\node (xs1) [s1, right of=generator, xshift=1.5cm, yshift=-0.8cm] {$c\in\mathcal{C}_B$};
\draw [arrow, color=Gcolor] (generator) -- (xG);

\node (d1) [discriminator, right of = xG, xshift=1.0cm, yshift=2cm] {$D_{S+B}$};
\node (d2) [discriminator, right of = xG, xshift=1.0cm, yshift=-2cm] {$D_B$};
\node (x1) [io, above of = xG, xshift=0cm, yshift=0.5cm] {$\{x_{S+B} \}$};
\node (x2) [io, below of = xG, xshift=0cm, yshift=-0.5cm] {$\{x_B \}$};

\draw [arrow, color=Gcolor] (xG) -- (d1);
\draw [arrow, color=Gcolor] (xs1) -- (d2);
\draw [arrow, color=black] (x1) -- (d1);
\draw [arrow, color=black] (x2) -- (d2);

\node (data1) [process, left of=x1, xshift=-0.2cm, yshift=0cm] {Data $S+B$};
\node (data2) [process, left of=x2, xshift=-0.2cm, yshift=0cm] {Data $B$};
\draw [arrow, color=black] (data1) -- (x1);
\draw [arrow, color=black] (data2) -- (x2);

\node (dloss1) [process, right of=d1, xshift=0.5cm, yshift=0cm] {$\loss_{D_{S+B}}$};
\node (dloss2) [process, right of=d2, xshift=0.5cm, yshift=0cm] {$\loss_{D_B}$};
\node (gloss) [process, right of=xG, xshift=1.0cm, yshift=0cm] {$\loss_G$};
\draw [arrow, color=Gcolor] (d1) -- (gloss);
\draw [arrow, color=Gcolor] (d2) -- (gloss);
\draw [arrow, color=Gcolor] (xG) -- (gloss);
\draw [arrow, color=Dcolor] (d1) -- (dloss1);
\draw [arrow, color=Dcolor] (d2) -- (dloss2);
\draw[arrow, dashed, color=Dcolor] (dloss1) [out=-120, in=-60] to (d1);
\draw[arrow, dashed, color=Dcolor] (dloss2) [out=120, in=60] to (d2);

\coordinate[ right of = gloss, xshift=1.5cm, yshift=0.0cm] (out1);
\coordinate[ below of = out1, xshift=0cm, yshift=-1.5cm] (out2);
\coordinate[ below of = generator, xshift=0cm, yshift=-1.5cm] (out3);
\draw[thick, dashed, color=Gcolor] (gloss) -- (out1);
\draw[thick, dashed, color=Gcolor] (out1) -- (out2);
\draw[thick, dashed, color=Gcolor] (out2) -- (out3);
\draw[arrow, dashed, color=Gcolor] (out3) -- (generator);






\end{tikzpicture}


==> incl_transfusion.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={transform shape}]

\node (part1) [txt] {$x_{\text{reco},1}$};
\node (part2) [txt, right of=part1, xshift=-0.5cm] {$...$};
\node (part3) [txt, right of=part2, xshift=-0.5cm] {$x_{\text{reco},n}$};

\node (emb_part1) [embed, below of=part1, yshift=-0.3cm, rotate=90]{Emb};
\node (emb_part2) [txt, below of=part2, yshift=-0.3cm] {$...$};
\node (emb_part3) [embed, below of=part3,yshift=-0.3cm,  rotate=90]{Emb};

\node (TE) [transformer, below of=emb_part2, yshift=-0.7cm, text width=4cm,
text depth=1.5cm, align=center] {Transformer-Encoder};
\node (TE_att) [attention, below of=TE, yshift=1.6cm] {Self-Attention \\
Reco-level correlations};

\node (reco1) [txt, right of=part3, xshift=1.75cm] {$x_{\text{gen},1}(t)$};
\node (reco3) [txt, right of=reco1] {$...$};
\node (reco6) [txt, right of=reco3] {$x_{\text{gen},N}(t)$};

\node (t) [txt, right of=reco6, xshift=0.5cm] {$t$};

\node (emb_reco1) [embed, below of=reco1, yshift=-0.3cm, rotate=90]{Emb};
\node (emb_reco3) [txt, below of=reco3, yshift=-0.3cm] {$...$};
\node (emb_reco6) [embed, below of=reco6, yshift=-0.3cm, rotate=90]{Emb};

\node (TD) [transformer, right of=TE, xshift=5.3cm, yshift=-0.8cm, text width=4cm,
text depth=3.1cm, align=center, minimum height=4cm] {Transformer-Decoder};
\node (TD_att) [attention, right of=TE_att, xshift=5.3cm] {Self-Attention \\
Part-level correlations};
\node (TD_crossatt) [attention, below of=TD_att, yshift=0.4cm] {Cross-Attention \\
Combinatorics};

%\node (inn1_b) [small_cinn_black, below of=reco1, yshift=-9.5cm, rotate=90]{cINN};
%\node (inn6_b) [small_cinn_black, below of=reco6, yshift=-9.5cm, rotate=90]{cINN};
\node (inn1) [small_cinn, below of=reco1, yshift=-8.2cm, rotate=90]{Linear};
\node (inn3) [txt, below of=reco3, yshift=-8.2cm]{$...$};
\node (inn6) [small_cinn, below of=reco6, yshift=-8.2cm, rotate=90]{Linear};

%\node (linear) [attention, below of=TD, yshift=-2.2cm, fill=Rcolor]{Linear Layer};

\node (prob1) [txt, below of=inn1, yshift=-0.3cm]{$\Big( v_\theta(c_1, t ),$ };
\node (prob2) [txt, below of=inn3, yshift=-0.3cm]{$...$};
\node (prob6) [txt, below of=inn6, yshift=-0.3cm]{$, \; v_\theta(c_{N}, t ) \Big)$};
\node (prob) [txt, left of=prob1, xshift=-2 cm]{$v_\theta(x_\text{gen}(t), t , x_\text{reco}) = \;$};

\draw [arrow, color=black] (part1.south) -- (emb_part1.east);
\draw [arrow, color=black] (part3.south) -- (emb_part3.east);

\draw [arrow, color=black] (emb_part1.west) -- (TE.north -| emb_part1.west);
\draw [arrow, color=black] (emb_part3.west) -- (TE.north -| emb_part3.west);

\draw [arrow, color=black] (TE.south -| emb_part1.west) --  ([yshift=-1cm]TE.south -| emb_part1.west) -- ([yshift=-1cm]TE.south -| TD.west) ; 
\draw [arrow, color=black] (TE.south -| emb_part3.west) --  ([yshift=-0.7cm]TE.south -| emb_part3.west) -- ([yshift=-0.7cm]TE.south -| TD.west);

\draw [arrow, color=black] ([xshift=-0.2cm]reco1.south) -- ([xshift=-0.2cm]emb_reco1.east);
\draw [arrow, color=black] ([xshift=-0.2cm]reco6.south) -- ([xshift=-0.2cm]emb_reco6.east);

\draw [arrow, color=black] (emb_reco1.west) -- (TD.north -| emb_reco1.west);
\draw [arrow, color=black] (emb_reco6.west) -- (TD.north -| emb_reco6.west);

(A) (B);

\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco1.west)  -- node [text width=1.5cm, pos=0.3, font=\Large, right] {$c_{1}$} ([xshift=-0.2cm]inn1.east -| emb_reco1.west);
\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco6.west)  -- node [text width=1.5cm,pos=0.3, font=\Large, right] {$c_{N}$}  ([xshift=-0.2cm]inn6.east -| emb_reco6.west);

\draw [arrow, color=black] (inn1.west -| emb_reco1.west) -- (prob1.north -| emb_reco1.west);
\draw [arrow, color=black] (inn6.west -| emb_reco6.west) -- (prob6.north -| emb_reco6.west);

\draw [arrow, color=black] (t.south) --  ([yshift=-0.5cm]t.south) -- ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]emb_reco1.east); 
\draw [arrow, color=black] ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]emb_reco6.east); 
%\draw [arrow, color=black] (t.south) --  (t.south |- linear.east) -- (linear.east) ; 
\draw [arrow, color=black] (t.south) --  ([yshift=-8.1cm]t.south) -- ([yshift=-8.1cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]inn1.east); 
\draw [arrow, color=black] ([yshift=-8.1cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]inn6.east); 

\end{tikzpicture}
